Sampling-based Continuous Optimization with Coupled Variables for RNA Design

The task of RNA design given a target structure aims to find a sequence that can fold into that structure. It is a computationally hard problem where some version(s) have been proven to be NP-hard. As a result, heuristic methods such as local search have been popular for this task, but by only exploring a fixed number of candidates. They can not keep up with the exponential growth of the design space, and often perform poorly on longer and harder-to-design structures. We instead formulate these discrete problems as continuous optimization, which starts with a distribution over all possible candidate sequences, and uses gradient descent to improve the expectation of an objective function. We define novel distributions based on coupled variables to rule out invalid sequences given the target structure and to model the correlation between nucleotides. To make it universally applicable to any objective function, we use sampling to approximate the expected objective function, to estimate the gradient, and to select the final candidate. Compared to the state-of-the-art methods, our work consistently outperforms them in key metrics such as Boltzmann probability, ensemble defect, and energy gap, especially on long and hard-to-design puzzles in the Eterna100 benchmark. Our code is available at: http://github.com/weiyutang1010/ncrna_design.

==> fig-mainresults.tex <==
% !TEX root = main.tex

\begin{figure*}[!htb]
  \centering
  % Results Table
% \begin{table*}[!h]
%   \centering
%   \caption{Metrics of different RNA Design methods on Eterna100. Bold text: best value. Underline: second best value. For $p(\vecystar \mid \vecx)$ and $\NED(\vecx, \vecystar)$ as byproducts, Sampling and SAMFEO evaluates intermediate results for the best values. Red color: Byproducts are obtained from the final solution. $\dagger$: geometric mean without 18 undesignable puzzles.}
%   \label{tab:ncrna_results}
%   \resizebox{.99\textwidth}{!}{
\begin{tabular}{c}
(a) Main results\\
\resizebox{.99\textwidth}{!}{
\setlength{\tabcolsep}{3pt}
\begin{tabular}{l|l|@{\hskip .2cm}cc c cccc}
   Methods                        & Objective & \multicolumn{2}{c}{${p}(\vecystar \mid \vecx)(\uparrow)$}  % & ${p}(\vecystar \mid \vecx)$ (geom.)
 &  $\NED(\vecx, \vecystar)$ & $d(\MFE(\vecx), \vecystar)$ & $\DDG(\vecx, \vecystar)$ & \# of & \# of \\
    & & arith. & geom.$\dagger$  & $(\downarrow)$  & $(\downarrow)$ & $(\downarrow)$ &  MFE $(\uparrow)$ & uMFE $(\uparrow)$ \\ 
  
\hline 
\hline

  % \multirow{8}{*}{\rotatebox[origin=c]{90}{Length $\leq 400$}} 
   NEMO & composite (Eq.~(\ref{eq:nemo})) & \textit{0.271} & \textit{0.083} & \textit{0.098} & \textbf{\textit{1.93}} & \textit{1.31} & \textbf{79} & \textbf{77} \\[2pt]  
  
  %\cline{2-10}
  \hline

   SAMFEO                      & $1 - p(\vecystar \mid \vecx)$ & 0.581 & 0.167 & 0.043 & 4.57 & 2.48 & 77 & 74 \\
  % SAMFEO  (10k steps)         & 1 - $p(\vecystar \mid \vecx)$ & \underline{0.593} & \underline{0.184} & 0.041 & \underline{0.0091} & \underline{78}              & 75              \\
                               & $\NED(\vecx, \vecystar)$ & 0.512 & 0.033 & \underline{0.037} & 3.92 & 2.95 & 72 & 66 \\[2pt]  
  
  %\cline{1-9}
  \hline

   This Work ({\em projection}) & $\E_{\vecx} [-\log p(\vecystar \mid \vecx)]$ & \underline{0.589} & 0.104 & 0.048 & 6.98 & 2.74 & 75 & 71              \\[2pt]  
  
  %\cline{2-10}
  \hline

   This Work ({\em softmax})    & $\E_{\vecx}[-\log p(\vecystar \mid \vecx)]$ & \textbf{0.593} & \textbf{0.502} & \textbf{0.036} & \underline{2.10} & \textbf{0.78} & \textbf{79}  & \underline{76}  \\ 
                               & $\E_{\vecx}[\NED(\vecx, \vecystar)]$ & 0.541 & 0.015 & 0.041 & 5.48 & 5.07 & 63  & 62  \\ 
                               & $\E_{\vecx}[d(\MFE(\vecx), \vecystar)]$ & 0.504  & 0.022  & 0.045  & 4.88  & 4.50  & 67  & 67  \\ 
                               & $\E_{\vecx}[\DDG(\vecx, \vecystar)]$ & 0.538 & \underline{0.377} & 0.047 & 2.88  & \underline{1.14} & \underline{78}  & 72 \\[2pt]  
  
\hline 
\hline
\end{tabular}}
\end{tabular}
\\[10pt]

  \setlength{\tabcolsep}{0pt}
  \begin{tabular}{ccc}
    % (b) Arithmetic mean of $p(\vecystar \mid \vecx)$, grouped by length
    (b) $\text{Geometric mean}^\dagger$ of $p(\vecystar \mid \vecx)(\uparrow)$, grouped by length
    &
    (c) Average $\NED(\vecx, \vecystar)(\downarrow)$, grouped by length
    &
    (d) uMFE Solved
    \\
    % \includegraphics[width=0.51\linewidth]{./figs/prob_arith_mean}
    % &
    \hspace{-.4cm}
    \includegraphics[width=0.39\linewidth]{./figs/prob_geom_mean}
    &
    \includegraphics[width=0.395\linewidth]{./figs/ned_mean.pdf}
    &
    \hspace{-.48cm}
    \resizebox{.28\textwidth}{!}{%
          % UMFE Venn Diagram
          \definecolor{color1}{RGB}{217, 234, 211}
          \definecolor{color2}{RGB}{244, 204, 204}
          \definecolor{color3}{RGB}{201, 218, 248}

          \def\mfenemo{(0,0) circle (1.5cm)}
          \def\mfesamfeo{(0.6, 0.5) ellipse (1.9cm and 0.88cm)}
          \def\mfesampling{(1.2,0) circle (1.5cm)}

          \def\umfenemo{(4.3,0) circle (1.5cm)}
          \def\umfesamfeo{(4.9, 0.5) ellipse (1.9cm and 0.88cm)}
          \def\umfesampling{(5.5,0) circle (1.5cm)}

        \begin{tikzpicture}
          \begin{scope}[]
            \fill[color1, opacity=0.8] \umfenemo;
            \fill[color2, opacity=0.8] \umfesamfeo;
            \fill[color3, opacity=0.6] \umfesampling;
            \draw \umfenemo node[below] {};
            \draw \umfesamfeo node [above] {};
            \draw \umfesampling node [below] {};
      
            \node at (6.1,-0.65) {\small \texttt{\#89}}; % sampling only
            \node at (6.1,0.4) {\small \texttt{\#19}}; % samfeo-sampling
            \node at (4.6,-0.6) {\small \texttt{\hyperref[fig:73]{\color{designable}{{\#73$^\star$}}}}}; % nemo-sampling
            \node at (5.1,-0.9) {\small \texttt{\hyperref[fig:76]{\color{designable}{{\#76$^\star$}}}}}; % nemo-sampling
            \node at (3.4,-0.5) {\small \texttt{\hyperref[fig:nemo_examples]{\color{designable}{{\#71$^\star$}}}}}; % nemo only
            \node at (3.7,-0.9) {\small \texttt{\hyperref[fig:nemo_examples]{\color{designable}{{\#79$^\star$}}}}}; % nemo only
            \node at (3.55,0.4) {\small \texttt{\#65}}; % nemo only
            \node at (4.9,0.45) {\small {72}}; % all
            \node at (4.9,0.15) {\small {Puzzles}}; % all
      
            \node at (4.3,0.85) {\small SAMFEO (74)};
            \node at (3.3,1.25) {\small NEMO (77)};
            \node at (6.55,1.35) {\small This Work (76)}; 2
            \node at (3.6,1.8) {\normalsize Designable (79)}; 
      
            % Undesignable Puzzles
            \draw (2.5,2.0) rectangle (7.6,-1.6) node[] {};
            \draw (7.6,-1.6) rectangle (2.5,-3.3) node[] at (5.7, -1.9) {\small Undesignable (18)};
            \draw (3.8,-1.6) rectangle (2.5,-3.3) node[] at (3.15, -1.9) {\small Unknown};
            \draw node[] at (3.15, -2.2) {\small (3)};
            % \node at (3.5, -3.1) {\small (18)};
      
            \node [text width=0.2cm] at (4.0,-2.3) {\small \color{undesignable}{\texttt{\#50}}};
            \node [text width=0.2cm] at (4.0,-2.65) {\small \color{undesignable}{\texttt{\#52}}};
            \node [text width=0.2cm] at (4.0,-3.0) {\small \color{undesignable}{\texttt{\#57}}};
            \node [text width=0.2cm] at (4.6,-2.3) {\small \color{undesignable}{\texttt{\#60}}};
            \node [text width=0.2cm] at (4.6,-2.65) {\small \color{undesignable}{\texttt{\#61}}};
            \node [text width=0.2cm] at (4.6,-3.0) {\small \color{undesignable}{\texttt{\#67}}};
            \node [text width=0.2cm] at (5.2,-2.3) {\small \color{undesignable}{\texttt{\#72}}};
            \node [text width=0.2cm] at (5.2,-2.65) {\small \hyperref[fig:78]{\color{undesignable}{\texttt{{\#78$^\star$}}}}};
            \node [text width=0.2cm] at (5.2,-3.0) {\small \color{undesignable}{\texttt{\#80}}};
            \node [text width=0.2cm] at (5.85,-2.3) {\small \color{undesignable}{\texttt{\#81}}};
            \node [text width=0.2cm] at (5.85,-2.65) {\small \color{undesignable}{\texttt{\#86}}};
            \node [text width=0.2cm] at (5.85,-3.0) {\small \color{undesignable}{\texttt{\#87}}};
            \node [text width=0.2cm] at (6.45,-2.3) {\small \color{undesignable}{\texttt{\#88}}};
            \node [text width=0.2cm] at (6.45,-2.65) {\small \color{undesignable}{\texttt{\#90}}};
            \node [text width=0.2cm] at (6.45,-3.0) {\small \hyperref[fig:91]{\color{undesignable}{\texttt{{\#91$^\star$}}}}};
            \node [text width=0.2cm] at (7.1,-2.3) {\small \color{undesignable}{\texttt{\#92}}};
            \node [text width=0.2cm] at (7.1,-2.65) {\small \color{undesignable}{\texttt{\#96}}};
            \node [text width=0.2cm] at (7.1,-3.0) {\small \hyperref[fig:99]{\color{undesignable}{\texttt{{\#99$^\star$}}}}};
      
            % Unknown Puzzles
            \node [text width=0.2cm] at (3.0,-2.5) {\small \color{unknown}{\texttt{\#68}}};
            \node [text width=0.2cm] at (3.0,-2.8) {\small \hyperref[fig:learning-curves]{\color{unknown}{{\texttt{\#97$^\star$}}}}};
            \node [text width=0.2cm] at (3.0,-3.1) {\small \color{unknown}{\texttt{\#100}}};
      
            % \node at (5.0,2.65) {\LARGE (a) uMFE Solved};
        \end{scope}
      \end{tikzpicture}
      }
  \end{tabular}

  % \raisebox{0.095\height}{
  \setlength{\tabcolsep}{4pt}
  \begin{tabular}{ccc}
      \hspace{-.4cm}
      (e) $p(\vecystar \mid \vecx)(\uparrow)$ of individual puzzles
      &
      % \hspace{-.8cm}
      (f) $p(\vecystar \mid \vecx)(\uparrow)$ (in log scale) of puzzles longer than 280\nts
      \\
  \hspace{-0.4cm}
  \begin{tikzpicture}
      \node [] {\includegraphics[width=.48\linewidth]{./figs/prob_individual}};
      \node at (-0.95, -1.25) {\small {\texttt{\color{designable}{\#83}}}};
      \node at (2.17, 0.2) {\small {\texttt{\color{designable}{\#38}}}};
      \node at (3.25, -0.48) {\small {\texttt{\color{designable}{\#74}}}};
  \end{tikzpicture}
  &
  % \hspace{-.4cm}
  \begin{tikzpicture}
    \node [] {\includegraphics[width=.49\linewidth]{./figs/prob_individual_log}};

    \node at (-2.65,0.45) {\small {\texttt{\hyperref[fig:78]{\color{undesignable}{{\#78$^\star$}}}}}};
    \node at (1.03,1.25) {\small \color{undesignable}{\texttt{\#86}}};
    \node at (1.1,-1.52) {\small \color{undesignable}{\texttt{\#96}}};
    \node at (1.75,0.0) {\small {\texttt{\hyperref[fig:99]{\color{undesignable}{{\#99$^\star$}}}}}};
    \node at (2.4,0.1) {\small \texttt{\hyperref[fig:73]{\color{designable}{{\#73$^\star$}}}}};
    \node at (2.9,1.2) {\small \color{unknown}{\texttt{\#100}}};
    \node at (3.4,0.55) {\small {\texttt{\hyperref[fig:91]{\color{undesignable}{{\#91$^\star$}}}}}};
    \node at (3.95,1.4) {\small \texttt{\hyperref[fig:76]{\color{designable}{{\#76$^\star$}}}}};
    \node at (4.0,-0.45) {\small \color{undesignable}{\texttt{\#90}}};
  \end{tikzpicture}
  \end{tabular}

  \caption{(a) Results of various RNA Design methods on the Eterna100 dataset. \textbf{Bold}: best value. \underline{Underline}: second best value. \textit{Italic}: the byproduct is obtained by evaluating the final solution. This work and SAMFEO take the best solution across the entire optimization trajectory. $\dagger$: geometric mean without 18 undesignable puzzles. (b) -- (c) Comparison between this work and SAMFEO for $p(\vecystar \mid \vecx)$, grouped by puzzle lengths. Each group contains 10 puzzles, except for the geometric means, which exclude undesignable puzzles. (d) Puzzles solved by this work, SAMFEO, and NEMO under the \UMFE criterion. (e) -- (f) $p(\vecystar \mid \vecx)$ of solutions designed by this work vs.~SAMFEO in both original and log scale. Figure \ref{fig:si-main-results} provides similar grouped-by-length and individual plots for other metrics. Starred puzzles: 
  \texttt{\hyperref[fig:nemo_examples]{\color{designable}{\#71$^\star$}}},
  \texttt{\hyperref[fig:73]{\color{designable}{{\#73$^\star$}}}},
  \texttt{\hyperref[fig:76]{\color{designable}{{\#76$^\star$}}}},
  \texttt{\hyperref[fig:78]{\color{undesignable}{{\#78$^\star$}}}},
  \texttt{\hyperref[fig:nemo_examples]{\color{designable}{{\#79$^\star$}}}},
  \texttt{\hyperref[fig:91]{\color{undesignable}{{\#91$^\star$}}}},
  \texttt{\hyperref[fig:learning-curves]{\color{unknown}{{\#97$^\star$}}}}, and 
  \texttt{\hyperref[fig:99]{\color{undesignable}{{\#99$^\star$}}}}
  are hyperlinked to their visualizations.}
  \label{fig:main_result}
\end{figure*}

% Bar plots
    % \resizebox{.48\textwidth}{!}{
%   \begin{tikzpicture}
%     \pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}
%     \begin{axis}[
%         ybar,
%         bar width=15pt,
%         legend style={at={(0.85,0.75)},
%           anchor=south,legend columns=-1},
%         ylabel={$p(\vecystar \mid \vecx)$},
%         % xlabel={Puzzle Lengths},
%         title={(b) Arithmetic mean of $p(\vecystar \mid \vecx)(\uparrow)$, grouped by length},
%         symbolic x coords={12--36,38--57,61--75,80--98,100--104,105--111,116--192,200--316,337--387,389--400},
%         xtick=data,
%         nodes near coords,
%         nodes near coords align={vertical},
%         width=\textwidth,
%         height=7cm,
%         ymin=0.3, ymax=0.9,
%         xtick pos=left,
%         ytick pos=left,
%     ]
%     \addplot coordinates {(12--36,0.6854) (38--57,0.7111) (61--75,0.6507) (80--98,0.5652) (100--104,0.7789) (105--111,0.4936) (116--192,0.7633) (200--316,0.5260) (337--387,0.3900) (389--400,0.3452)};
%     \addplot coordinates {(12--36,0.6793) (38--57,0.7013) (61--75,0.6547) (80--98,0.5572) (100--104,0.7753) (105--111,0.4787) (116--192,0.7359) (200--316,0.5009) (337--387,0.3789) (389--400,0.3177)};
%     \legend{Sampling, SAMFEO}
%     \end{axis}
%   \end{tikzpicture}
% }
% \resizebox{.48\textwidth}{!}{
%   \begin{tikzpicture}
%   \pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}
%   \begin{axis}[
%       ybar,
%       bar width=15pt,
%       ylabel={$p(\vecystar \mid \vecx)$},
%       % xlabel={Puzzle Lengths},
%       title={(c) Geometric mean of  $p(\vecystar \mid \vecx)(\uparrow)$ without undesignable puzzles, grouped by length},
%       symbolic x coords={12--36,38--57,61--75,80--98,100--104,105--111,116--192,200--316,337--387,389--400},
%       xtick=data,
%       nodes near coords,
%       nodes near coords align={vertical},
%       width=\textwidth,
%       height=7cm,
%       ymin=0, ymax=1.0,
%       xtick pos=left,
%       ytick pos=left,
%   ]
%   \addplot coordinates {(12--36,0.7708) (38--57,0.6683) (61--75,0.7844) (80--98,0.5243) (100--104,0.8148) (105--111,0.5226) (116--192,0.6988) (200--316,0.3386) (337--387,0.1371) (389--400,0.2036)};
%   \addplot coordinates {(12--36,0.7593) (38--57,0.6427) (61--75,0.7998) (80--98,0.5037) (100--104,0.8146) (105--111,0.4942) (116--192,0.6023) (200--316,0.2706) (337--387,0.0000) (389--400,0.0153)};
%   \end{axis}
%   \end{tikzpicture}
% }\\[8pt]

==> fig-parameterization.tex <==
% !TEX root = main.tex

\begin{figure}[!t]
    \centering
    % \includegraphics[width=.8\linewidth]{./figs/color_legend_mismatch-crop}\\[6pt]
    \begin{tabular}{cc}
        (a) direct parameterization
        &
        %\hspace{-.4cm}
        (b) softmax parameterization
        \\
        \begin{tikzpicture}[
            node style/.style={circle, minimum size=.5cm, inner sep=0pt, font=\normalsize},
            edge style/.style={-{Latex[length=5pt, width=4pt]}, thick}
            ]
        
            % Nodes
            \node[node style] (T1) at (0, 4) {$\thetau_{i, \nucA}$};
            \node[node style] (T2) at (0, 3) {$\thetau_{i, \nucC}$};
            \node[node style] (T3) at (0, 2) {$\thetau_{i, \nucG}$};
            \node[node style] (T4) at (0, 1) {$\thetau_{i, \nucU}$};

            \node[node style] (P1) at (3, 4) {$\pu_{i}(\nucA;\vecthetau_{i})$};
            \node[node style] (P2) at (3, 3) {$\pu_{i}(\nucC;\vecthetau_{i})$};
            \node[node style] (P3) at (3, 2) {$\pu_{i}(\nucG;\vecthetau_{i})$};
            \node[node style] (P4) at (3, 1) {$\pu_{i}(\nucU;\vecthetau_{i})$};

            % \node[node style] (P) at (3.1, 2.5) {$\pu_{i}(\cdot;\vecthetau_{i})$};
        
            % Edges
            \draw[edge style] (T1) -- (P1);
            \draw[edge style] (T2) -- (P2);
            \draw[edge style] (T3) -- (P3);
            \draw[edge style] (T4) -- (P4);

            % \draw[edge style] (P1.east) -- (P);
            % \draw[edge style] (P2.east) -- (P);
            % \draw[edge style] (P3.east) -- (P);
            % \draw[edge style] (P4.east) -- (P);
        \end{tikzpicture}
        &
        %\hspace{-.4cm}
        \begin{tikzpicture}[
            node style/.style={circle, minimum size=.5cm, inner sep=0pt, font=\normalsize},
            edge style/.style={-, thick},
            arrow/.style={-{Latex[length=5pt, width=4pt]}, thick}
            ]
        
            % Nodes
            \node[node style] (T1) at (0, 4) {$\thetau_{i, \nucA}$};
            \node[node style] (T2) at (0, 3) {$\thetau_{i, \nucC}$};
            \node[node style] (T3) at (0, 2) {$\thetau_{i, \nucG}$};
            \node[node style] (T4) at (0, 1) {$\thetau_{i, \nucU}$};

            \node[node style] (P1) at (3, 4) {$\pu_{i}(\nucA;\vecthetau_{i})$};
            \node[node style] (P2) at (3, 3) {$\pu_{i}(\nucC;\vecthetau_{i})$};
            \node[node style] (P3) at (3, 2) {$\pu_{i}(\nucG;\vecthetau_{i})$};
            \node[node style] (P4) at (3, 1) {$\pu_{i}(\nucU;\vecthetau_{i})$};

            % \node[node style] (P) at (3.7, 2.5) {$\pu_{i}(\cdot;\vecthetau_{i})$};
        
            % Edges
            \draw[arrow] (T1) -- (P1.west);
            \draw[edge style] (T1) -- ([xshift=-0.2cm]P2.west);
            \draw[edge style] (T1) -- ([xshift=-0.2cm]P3.west);
            \draw[edge style] (T1) -- ([xshift=-0.2cm]P4.west);

            \draw[edge style] (T2) -- ([xshift=-0.2cm]P1.west);
            \draw[arrow] (T2) -- (P2.west);
            \draw[edge style] (T2) -- ([xshift=-0.2cm]P3.west);
            \draw[edge style] (T2) -- ([xshift=-0.2cm]P4.west);

            \draw[edge style] (T3) -- ([xshift=-0.2cm]P1.west);
            \draw[edge style] (T3) -- ([xshift=-0.2cm]P2.west);
            \draw[arrow] (T3) -- (P3.west);
            \draw[edge style] (T3) -- ([xshift=-0.2cm]P4.west);

            \draw[edge style] (T4) -- ([xshift=-0.2cm]P1.west);
            \draw[edge style] (T4) -- ([xshift=-0.2cm]P2.west);
            \draw[edge style] (T4) -- ([xshift=-0.2cm]P3.west);
            \draw[arrow] (T4) -- (P4.west);

            % \draw[arrow] (P1.east) -- (P);
            % \draw[arrow] (P2.east) -- (P);
            % \draw[arrow] (P3.east) -- (P);
            % \draw[arrow] (P4.east) -- (P);

        \end{tikzpicture}
    \end{tabular}
    \caption{Computational graph for direct vs.~softmax parameterization.}
    \label{fig:computational-graph}
\end{figure}

==> fig-sampling.tex <==
% !TEX root = main.tex
\definecolor{Gray1}{gray}{0.85}
\definecolor{Gray2}{gray}{0.70}
\newcolumntype{a}{>{\columncolor{Gray1}}c}
\newcolumntype{b}{>{\columncolor{Gray2}}c}

\begin{figure*}[!htb]
    \centering
    \begin{tikzpicture}
    \node[] {
    \hspace{-.8cm}
    \setlength{\tabcolsep}{20pt}
    \begin{tabular}{cc}
      (a) initial uniform distribution
      &
      (d) updated distribution (\underline{max-probability} solution: \nucG\nucC\nucC\nucA\nucA\nucC\nucG\nucG\nucC)
      \\[6pt]
          {$\begin{aligned}
                {\color{pair_color}{\pp_{1,9}}} = {\color{pair_color}{\pp_{2,8}}} = {\color{pair_color}{\pp_{3, 7}}}
                    &= \{\nucC\nucG: 1/6, \nucG\nucC: 1/6, \ldots, \nucU\nucG: 1/6\}
                \\
                \color{mismatch_color}{\pm_{4,6}} &= \{\nucA\nucA: 1/16, \nucA\nucC: 1/16, \ldots, \nucU\nucU: 1/16\}
                \\
                \pu_5 &= \{\nucA: 1/4, \nucC: 1/4, \nucG: 1/4, \nucU: 1/4\}
          \end{aligned}$}
          &
          {$\begin{aligned}
                \color{pair_color}{\pp_{1,9}} &=\{\underline{\nucG\nucC: 0.21}, \nucC\nucG: 0.18, \nucU\nucG: 0.14, \nucG\nucU: 0.15, \nucU\nucA: 0.17, \nucA\nucU: 0.15\}
                \\
                \color{pair_color}{\pp_{2,8}} &= \{\nucG\nucC: 0.21, \underline{\nucC\nucG: 0.21}, \nucU\nucG: 0.11, \nucG\nucU: 0.14, \nucU\nucA: 0.18, \nucA\nucU: 0.15\}
                \\
                \color{pair_color}{\pp_{3, 7}} &= \{\nucG\nucC: 0.20, \underline{\nucC\nucG: 0.22}, \nucU\nucG: 0.12, \nucG\nucU: 0.11, \nucU\nucA: 0.16, \nucA\nucU: 0.19\}
                \\
                \color{mismatch_color}{\pm_{4,6}} &= \{\nucA\nucA: 0.06, \underline{\nucA\nucC: 0.11}, \nucA\nucG: 0.00, \nucA\nucU: 0.01, \ldots, \nucU\nucU: 0.09\}
                \\
                \pu_5 &= \{\underline{\nucA: 0.27}, \nucC: 0.25, \nucG: 0.25, \nucU: 0.22\}
          \end{aligned}$}
          \\[8pt]
          (b) first set of samples
          &
          (e) second set of samples (after update)
          \\[6pt]
          \begin{tikzpicture}
                \node [] {
                      \setlength{\tabcolsep}{3.2pt}
                      \begin{tabular}{c|ccccccccc|a|c}
                            & ( & ( & ( & . & . & . & ) & ) & ) & $p(\vecystar \mid \vecx)$ & $- \log p(\vecystar \mid \vecx)$ \\
                           \hline
                           1 & \color{blue}{\nucU} & \color{green}{\nucA} & \color{blue}{\nucU} & \color{green}{\nucA} & \color{green}{\nucA} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{orange}{\nucG} & $0.002$ & $6.50$\\
                           2 & \color{red}{\nucC} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{orange}{\nucG} & $0.001$ & $6.71$\\
                           3 & \color{green}{\nucA} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{blue}{\nucU} & $\mathbf{0.302}$ & $\mathbf{1.20}$\\
                           4 & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{green}{\nucA} & \color{green}{\nucA} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{red}{\nucC} & $0.043$ & $3.15$\\
                           5 & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{blue}{\nucU} & $0.000$ & $12.98$\\
                           6 & \color{blue}{\nucU} & \color{green}{\nucA} & \color{green}{\nucA} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{green}{\nucA} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{green}{\nucA} & $0.001$ & $6.82$\\
                           7 & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{green}{\nucA} & \color{green}{\nucA} & \color{orange}{\nucG} & $0.000$ & $7.96$\\
                           8 & \color{red}{\nucC} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{green}{\nucA} & \color{red}{\nucC} & \color{red}{\nucC} & \color{orange}{\nucG} & $0.111$ & $2.20$\\
                           9 & \color{blue}{\nucU} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{red}{\nucC} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{orange}{\nucG} & \color{green}{\nucA} & $0.041$ & $3.19$\\
                           10 & \color{green}{\nucA} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{green}{\nucA} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{blue}{\nucU} & $0.000$ & $11.52$\\
                   \end{tabular}
                };
                \draw [thick, dashed, color=mismatch_color] (-1.0,1.95) arc(0:180:.36cm and .26cm);
                \draw [thick, color=pair_color] (-0.59,1.95) arc(0:180:.72cm and .38cm);
                \draw [thick, color=pair_color] (-0.25, 1.95) arc(0:180:1.08cm and .5cm);
                \draw [thick, color=pair_color] (0.12,1.95) arc(0:180:1.44cm and .6cm);
                % \draw [thick, color=trimismatch_color] (0.28,1.2) arc(0:180:1.46cm and .6cm);
                % \draw [thick, color=trimismatch_color] (-0.47,1.2) arc(0:79:1.08cm and .61cm);
                % \draw [thick, color=pair_color] (0.61,1.2) arc(0:180:1.8cm and .75cm);
          \end{tikzpicture}
          &
          \begin{tikzpicture}
                \node [] {
                      \setlength{\tabcolsep}{3.2pt}
                      \begin{tabular}{c|ccccccccc|b|c}
                            & ( & ( & ( & . & . & . & ) & ) & ) & $p(\vecystar \mid \vecx)$ & $- \log p(\vecystar \mid \vecx)$ \\
                           \hline
                           1 & \color{orange}{\nucG} & \color{red}{\nucC} & \color{green}{\nucA} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{blue}{\nucU} & $0.049$ & $3.02$\\
                           2 & \color{red}{\nucC} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{green}{\nucA} & \color{green}{\nucA} & \color{red}{\nucC} & \color{green}{\nucA} & \color{orange}{\nucG} & $0.123$ & $2.10$\\
                           3 & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{red}{\nucC} & $0.002$ & $6.02$\\
                           4 & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{blue}{\nucU} & \color{green}{\nucA} & $0.002$ & $6.50$\\
                           5 & \color{blue}{\nucU} & \color{red}{\nucC} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{green}{\nucA} & $0.329$ & $1.11$\\
                           6 & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{red}{\nucC} & $0.000$ & $9.26$\\
                           7 & \color{green}{\nucA} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{blue}{\nucU} & $0.102$ & $2.29$\\
                           8 & \color{red}{\nucC} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{orange}{\nucG} & \color{orange}{\nucG} & \color{red}{\nucC} & \color{orange}{\nucG} & $\mathbf{0.560}$ & $\mathbf{0.58}$\\
                           9 & \color{orange}{\nucG} & \color{blue}{\nucU} & \color{red}{\nucC} & \color{green}{\nucA} & \color{green}{\nucA} & \color{red}{\nucC} & \color{orange}{\nucG} & \color{green}{\nucA} & \color{red}{\nucC} & $0.027$ & $3.61$\\
                           10 & \color{blue}{\nucU} & \color{green}{\nucA} & \color{green}{\nucA} & \color{red}{\nucC} & \color{green}{\nucA} & \color{red}{\nucC} & \color{blue}{\nucU} & \color{blue}{\nucU} & \color{orange}{\nucG} & $0.001$ & $7.31$\\
                   \end{tabular}
                };
                \draw [thick, dashed, color=mismatch_color] (-1.0,1.95) arc(0:180:.36cm and .26cm);
                \draw [thick, color=pair_color] (-0.59,1.95) arc(0:180:.72cm and .38cm);
                \draw [thick, color=pair_color] (-0.25, 1.95) arc(0:180:1.08cm and .5cm);
                \draw [thick, color=pair_color] (0.12,1.95) arc(0:180:1.44cm and .6cm);
          \end{tikzpicture}
          \\[4pt]
      %     (c) objective value (i.e., the geom.~mean is $e^{-J} \approx e^{-6.22}=0.002$)
          (c) initial objective value
          &
      %     (f) objective value (i.e., the geom.~mean is $e^{-J}\approx e^{-4.18}=0.015$)
          (f) updated objective value
          \\[6pt]

          % objective
          {$\begin{aligned}
                \obj &= \E_{\vecx\sim p_{\vecystar}(\cdot)}\left[- \log p(\vecystar \mid \vecx)\right]\\
                &\approx \frac{1}{10} (6.50 + 6.71 + 1.20 + \ldots + 11.52)\approx 6.22\\
                e^{-\obj} & \approx e^{-6.22}=0.002 \text{\ (geom.~mean of $p(\vecystar \mid \vecx)$ in \SAMPLES)}
          \end{aligned}$}
          &
          {$\begin{aligned}
                \obj &= \E_{\vecx\sim p_{\vecystar}(\cdot)}\left[- \log p(\vecystar \mid \vecx)\right]\\
                     &\approx \frac{1}{10} (3.02 + 2.10 + 6.02 + \ldots + 7.31) \approx 4.18\\
           e^{-\obj} & \approx e^{-4.18}=0.015 \text{\ (geom.~mean of $p(\vecystar \mid \vecx)$ in \SAMPLES)}
          \end{aligned}$}
          \\[20pt]
          \multicolumn{2}{l}{
            \hspace{4cm} (g) first 20 steps of optimization
            %($|\SAMPLES|=10$ samples per step)
          }
          \\
        \multicolumn{2}{l}{
            \hspace{-0.3cm}
            \includegraphics[width=.85\linewidth]{./figs/learning_curve}
          }

          % gradient
        %   \hspace{-.5cm}
        %   \setlength{\tabcolsep}{5pt}
        %   \begin{tabular}{cc}
        %         {$\begin{aligned}
        %               \frac{\partial \obj}{\partial \pp_{3, 7}({\color{red}{\nucC}}{\color{orange}{\nucG}})} 
        %               &\approx \frac{1}{10} \cdot \frac{1}{0.17} \cdot (1.20)\\
        %               &\approx 0.72
        %               \\[6pt]
        %               \frac{\partial \obj}{\partial \pp_{3, 7}({\color{green}{\nucA}}{\color{blue}{\nucU}})} 
        %               &\approx \frac{1}{10} \cdot \frac{1}{0.17} \cdot (6.82)\\
        %               &\approx 4.09
        %               \\[6pt]
        %               \frac{\partial \obj}{\partial \pp_{3, 7}({\color{orange}{\nucG}}{\color{blue}{\nucU}})} 
        %               &\approx \frac{1}{10} \cdot \frac{1}{0.17} \\
        %               &\hphantom{\approx} \cdot (6.71+12.98) \\
        %               &\approx 11.81
        %         \end{aligned}$}
        %         &
        %         {$\begin{aligned}
        %               \frac{\partial \obj}{\partial \pp_{3, 7}({{\color{orange}{\nucG}}\color{red}{\nucC}})} 
        %               &\approx \frac{1}{10} \cdot \frac{1}{0.17}\\
        %               &\hphantom{\approx} \cdot (3.15+2.20) \\
        %               &\approx 3.21
        %               \\[6pt]
        %               \frac{\partial \obj}{\partial \pp_{3, 7}({\color{blue}{\nucU}}{\color{green}{\nucA}})} 
        %               &\approx \frac{1}{10} \cdot \frac{1}{0.17}\\
        %               &\hphantom{\approx} \cdot (7.96+3.19) \\
        %               &\approx 6.69
        %               \\[6pt]
        %               \frac{\partial \obj}{\partial \pp_{3, 7}({\color{blue}{\nucU}}{\color{orange}{\nucG}})} 
        %               &\approx \frac{1}{10} \cdot \frac{1}{0.17}\\
        %               &\hphantom{\approx} \cdot (6.50+11.52) \\
        %               &\approx 10.81
        %         \end{aligned}$}
        %   \end{tabular}\!\!\!
        %   &
        
          % \raisebox{-2.8cm}{\includegraphics[width=.45\linewidth]{./figs/learning_curve_2}}
        %   (d) gradient for $\pp_{3, 7}(x_3 x_7)$
        %   &
          
    \end{tabular}
    };

    \draw[thick,->] (-2.2, 5.5) -- (-2.2, 4.2) node[midway, right] {sample}; % (a) -> (b)
    \draw[thick,->] (-2.2, 0.2) -- (-2.2, -1.2) node[align=left,midway, right] {evaluate\\objective}; % (b) -> (c)
    \draw[thick,->] (-1.4, 1.4) -- (0.9, 4.9) node[midway, above, rotate=57] {update}; % (b) -> (d)
    \draw[thick,->] (6.7, 5.5) -- (6.7, 4.2) node[midway, right] {sample}; % (d) -> (e)
    \draw[thick,->] (6.7, 0.2) -- (6.7, -1.2) node[align=left,midway, right] {evaluate\\objective}; % (e) -> (f)
    \end{tikzpicture}
    \vspace{-1cm}
    \hspace{10.4cm} % move caption to bottom-right corner.
    \begin{minipage}{7.2cm}\vspace{-3cm}
    \caption{Visualization of optimizing  $p({\vecystar}\mid \vecx)$
    for target structure $\vecystar=\texttt{(((...)))}$
    with $|\SAMPLES|=10$ samples per step. (a)--(f) details of the first two steps. (g): progress of optimization (top) and entropy reduction (bottom) for the first 20 steps. The shaded samples in (g) correspond to those in (b) and (e). We see in (g) that sampling tracks the exact means and leads to steady progress with sharper distributions.}
    \end{minipage}
    \label{fig:samples}
\end{figure*}

==> fig-si-mainresults.tex <==
\begin{figure*}[!htb]
    \centering
%     \resizebox{.48\textwidth}{!}{
%   \begin{tikzpicture}
%     \pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}
%   \begin{axis}[
%       ybar,
%       bar width=15pt,
%       ylabel={NED$(\vecx, \vecystar)$},
%       % xlabel={Puzzles Lengths},
%       title={(d) Average NED$(\vecx, \vecystar)(\downarrow)$, grouped by length},
%       symbolic x coords={12--36,38--57,61--75,80--98,100--104,105--111,116--192,200--316,337--387,389--400},
%       xtick=data,
%       ymin=0.01, ymax=0.1,
%       nodes near coords,
%       nodes near coords align={vertical},
%       width=\textwidth,
%       height=7cm,
%       yticklabel style={
%       /pgf/number format/fixed,
%       /pgf/number format/precision=2
%       },
%       scaled y ticks=false,
%       xtick pos=left,
%       ytick pos=left,
%   ]
%   \addplot coordinates {(12--36,0.0652) (38--57,0.0226) (61--75,0.0401) (80--98,0.0311) (100--104,0.0350) (105--111,0.0384) (116--192,0.0192) (200--316,0.0220) (337--387,0.0510) (389--400,0.0250)};
%   \addplot coordinates {(12--36,0.0612) (38--57,0.0224) (61--75,0.0371) (80--98,0.0296) (100--104,0.0315) (105--111,0.0326) (116--192,0.0247) (200--316,0.0457) (337--387,0.0838) (389--400,0.0531)};
%   \end{axis}
%   \end{tikzpicture}
% }
% \resizebox{.48\textwidth}{!}{
%   \begin{tikzpicture}
%     \pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}
%   \begin{axis}[
%       ybar,
%       bar width=15pt,
%       ylabel={$\DDG(\vecx, \vecystar)$},
%       % xlabel={Puzzles Lengths},
%       title={(e) Average $\DDG(\vecx, \vecystar)(\downarrow)$, grouped by length},
%       symbolic x coords={12--36,38--57,61--75,80--98,100--104,105--111,116--192,200--316,337--387,389--400},
%       xtick=data,
%       ymin=0.00, ymax=14.2,
%       nodes near coords,
%       nodes near coords align={vertical},
%       width=\textwidth,
%       height=7cm,
%       yticklabel style={
%       /pgf/number format/fixed,
%       /pgf/number format/precision=2
%       },
%       scaled y ticks=false,
%       xtick pos=left,
%       ytick pos=left,
%   ]
%   \addplot coordinates {(12--36,0.7667) (38--57,0.0250) (61--75,0.1200) (80--98,0.4800) (100--104,0.1636) (105--111,0.2444) (116--192,0.0000) (200--316,0.4700) (337--387,2.9240) (389--400,2.4600)};
%   \addplot coordinates {(12--36,0.7333) (38--57,0.0000) (61--75,0.1600) (80--98,0.5400) (100--104,0.2909) (105--111,0.2333) (116--192,0.0000) (200--316,2.2300) (337--387,13.0700) (389--400,7.4000)};
%   \end{axis}
%   \end{tikzpicture}
% }\\[8pt]
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{cc}
        (a) Arithmetic mean of $p(\vecystar \mid \vecx)(\uparrow)$, grouped by length
        &
        (b) Average $\DDG(\vecx, \vecystar)(\downarrow)$, grouped by length
        \\
        \includegraphics[width=0.45\linewidth]{./figs/prob_arith_mean}
        &
        \includegraphics[width=0.45\linewidth]{./figs/ddg_mean}
        \\[8pt]
        (c) Average $d(\MFE(\vecx), \vecystar)(\downarrow)$, grouped by length
        &
        (d) $\NED(\vecx, \vecystar)(\downarrow)$ of individual puzzles
        \\
        \hspace{-.2cm}
        % \begin{tikzpicture}
        %     \node [] {\includegraphics[width=0.45\linewidth]{./figs/prob_individual}};
        %     \node at (-0.95, -1.25) {\small {\texttt{\color{designable}{\#83}}}};
        %     \node at (1.9, 0.32) {\small {\texttt{\color{designable}{\#38}}}};
        %     \node at (3.15, -0.45) {\small {\texttt{\color{designable}{\#74}}}};
        % \end{tikzpicture}
        \begin{tikzpicture}
            \node [] {\includegraphics[width=0.45\linewidth]{./figs/dist_mean}};
            % \node at (-0.95, -1.25) {\small {\texttt{\color{designable}{\#83}}}};
            % \node at (1.9, 0.32) {\small {\texttt{\color{designable}{\#38}}}};
            % \node at (3.15, -0.45) {\small {\texttt{\color{designable}{\#74}}}};
        \end{tikzpicture}
        &
        \begin{tikzpicture}
            \node [] {\includegraphics[width=0.45\linewidth]{./figs/ned_individual}};
            \node at (1.4,1.7) {\small \hyperref[fig:78]{\color{undesignable}{\texttt{{\#78$^\star$}}}}};
            \node at (2.8,1.0) {\small \color{undesignable}{\texttt{\#96}}};
            \node at (3.2,0.35) {\small \texttt{\hyperref[fig:73]{\color{designable}{{\#73$^\star$}}}}};
            \node at (3.85,0.4) {\small \texttt{\hyperref[fig:76]{\color{designable}{{\#76$^\star$}}}}};
        \end{tikzpicture}
    \end{tabular}
    \caption{(a) -- (c) Average of metrics when puzzles are grouped by length, with each group consisting of 10 puzzles. (d) $\NED(\vecx, \vecystar)$ of solutions designed by this work vs.~SAMFEO. Figure \ref{fig:main_result} displays similar grouped-by-length plots and scatterplots for other metrics.}
    \label{fig:si-main-results}
\end{figure*}

==> fig-xyplots.tex <==

\definecolor{color1}{RGB}{217, 234, 211}
\definecolor{color2}{RGB}{244, 204, 204}
\definecolor{color3}{RGB}{201, 218, 248}

\def\mfenemo{(0,0) circle (1.5cm)}
\def\mfesamfeo{(0.6, 0.5) ellipse (1.9cm and 0.88cm)}
\def\mfesampling{(1.2,0) circle (1.5cm)}

\def\umfenemo{(4.3,0) circle (1.5cm)}
\def\umfesamfeo{(4.9, 0.5) ellipse (1.9cm and 0.88cm)}
\def\umfesampling{(5.5,0) circle (1.5cm)}

\begin{figure*}[!h]
  \centering
  % p(y* | x) (original scale)
  \usetikzlibrary {spy}
  \raisebox{0.095\height}{
      \resizebox{.24\textwidth}{!}{%
        \begin{tikzpicture}
          \begin{scope}[]
            \fill[color1, opacity=0.5] \umfenemo;
            \fill[color2, opacity=0.5] \umfesamfeo;
            \fill[color3, opacity=0.5] \umfesampling;
            \draw \umfenemo node[below] {};
            \draw \umfesamfeo node [above] {};
            \draw \umfesampling node [below] {};
      
            \node at (6.1,-0.65) {\small \texttt{\#89}}; % sampling only
            \node at (6.1,0.4) {\small \texttt{\#19}}; % samfeo-sampling
            \node at (4.9,-0.7) {\small \texttt{\#73,\#76}}; % nemo-sampling
            \node at (3.6,-0.7) {\small \texttt{\#71,\#79}}; % nemo only
            \node at (3.55,0.4) {\small \texttt{\#65}}; % nemo only
            \node at (4.9,0.45) {\small {72}}; % all
            \node at (4.9,0.15) {\small {Puzzles}}; % all
      
            \node at (4.3,0.85) {\small SAMFEO (74)};
            \node at (3.4,1.7) {\small NEMO (77)};
            \node at (6.5,1.7) {\small Sampling (76)}; 
      
            % Undesignable Puzzles
            \draw (2.5,2.0) rectangle (7.6,-1.6) node[] {};
            \draw (7.6,-1.6) rectangle (2.5,-3.3) node[] at (3.8, -1.9) {\small Undesignable (18)};
            % \node at (3.5, -3.1) {\small (18)};
      
            \node at (3.6,-2.3) {\small \texttt{\#50}};
            \node at (3.6,-2.65) {\small \texttt{\#52}};
            \node at (3.6,-3.0) {\small \texttt{\#57}};
            \node at (4.2,-2.3) {\small \texttt{\#60}};
            \node at (4.2,-2.65) {\small \texttt{\#61}};
            \node at (4.2,-3.0) {\small \texttt{\#67}};
            \node at (4.8,-2.3) {\small \texttt{\#72}};
            \node at (4.8,-2.65) {\small \texttt{\#78}};
            \node at (4.8,-3.0) {\small \texttt{\#80}};
            \node at (5.4,-2.3) {\small \texttt{\#81}};
            \node at (5.4,-2.65) {\small \texttt{\#86}};
            \node at (5.4,-3.0) {\small \texttt{\#87}};
            \node at (6.0,-2.3) {\small \texttt{\#88}};
            \node at (6.0,-2.65) {\small \texttt{\#90}};
            \node at (6.0,-3.0) {\small \texttt{\#91}};
            \node at (6.6,-2.3) {\small \texttt{\#92}};
            \node at (6.6,-2.65) {\small \texttt{\#96}};
            \node at (6.6,-3.0) {\small \texttt{\#99}};
      
            % Unknown Puzzles
            \node at (7.3,-0.7) {\small \texttt{\#68}};
            \node at (7.1,-1.0) {\small \texttt{\#97}};
            \node at (6.9,-1.3) {\small \texttt{\#100}};
      
            \node at (5.0,2.65) {\LARGE (a) uMFE Solved};
        \end{scope}
      \end{tikzpicture}
      }
  }\hspace{-0.3cm}
  \begin{tikzpicture}
    [spy using outlines={rectangle, magnification=1.5, height=1.98cm, width=1.98cm , connect spies}]
    \begin{axis}[%
    scatter/classes={%
        Designable={mark=x,draw=blue,opacity=0.4},
        Undesignable={mark=x,draw=red,opacity=0.4},
        Unknown={mark=x,draw=green!70!black,opacity=0.4}},
        xmin=-0.09, xmax=1.09,
        ymin=-0.09, ymax=1.09,
        xlabel={SAMFEO},
        ylabel={Sampling (Softmax)\hspace{-1cm}},
        y label style={at={(axis description cs:.08,.5)}},
        title={(b) $p(\vecystar \mid \vecx)(\uparrow)$},
        tick align=outside,
        tick pos=left,
        legend pos=south east,
        width=.30\textwidth,
        height=.30\textwidth,
    ]
    \addplot[scatter,only marks,%
        scatter src=explicit symbolic,
        scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
        visualization depends on={\thisrow{sizedata} \as\perpointmarksize}]%
      table[meta=label] {
      x y sizedata label
      0.9838 0.9838 1.5 Designable
      0.9759 0.9759 1.608247 Designable
      0.7818 0.7814 1.635309 Designable
      0.9894 0.9904 1.878866 Designable
      0.6483 0.6483 1.987113 Designable
      0.9809 0.9809 2.014175 Designable
      0.52 0.5795 2.122423 Designable
      0.993 0.9959 2.149485 Designable
      0.9687 0.9673 2.149485 Designable
      0.2695 0.2807 2.149485 Designable
      0.9901 0.9902 2.203608 Designable
      0.4065 0.4065 2.257732 Designable
      0.6284 0.6281 2.311856 Designable
      0.9641 0.9636 2.393041 Designable
      0.8071 0.7955 2.393041 Designable
      0.8753 0.8705 2.528351 Designable
      0.2428 0.3389 2.609536 Designable
      0.6961 0.6958 2.717784 Designable
      0.726 0.7522 2.853093 Designable
      0.9736 0.973 2.880155 Designable
      0.9847 0.9833 2.880155 Designable
      0.9554 0.9554 2.988402 Designable
      0.9727 0.9727 2.988402 Designable
      0.4717 0.3976 3.015464 Designable
      0.6864 0.6869 3.204897 Designable
      0.8626 0.8553 3.39433 Designable
      0.8611 0.8782 3.475515 Designable
      0.2128 0.2107 3.556701 Designable
      0.9568 0.9545 3.664948 Designable
      0.9461 0.9468 3.773196 Designable
      0.9601 0.9667 3.800258 Designable
      0.0449 0.0577 3.800258 Designable
      0.6719 0.7151 3.82732 Designable
      0.9284 0.9266 3.908505 Designable
      0.7631 0.8158 3.908505 Designable
      0.2927 0.2719 3.908505 Designable
      0.9825 0.98 3.935567 Designable
      0.9035 0.8962 3.935567 Designable
      0.9456 0.9547 3.935567 Designable
      0.8655 0.8745 3.962629 Designable
      0.9666 0.9604 3.989691 Designable
      0.962 0.96 3.989691 Designable
      0.9184 0.928 3.989691 Designable
      0.2902 0.4306 4.016753 Designable
      0.6168 0.6811 4.016753 Designable
      0.969 0.9649 4.016753 Designable
      0.8827 0.8827 4.016753 Designable
      0.4446 0.4001 4.016753 Designable
      0.1135 0.1151 4.152062 Designable
      0.9321 0.9255 4.179124 Designable
      0.9657 0.9651 4.314433 Designable
      0.7902 0.7684 4.314433 Designable
      0.9293 0.9198 4.314433 Designable
      0.0819 0.2618 4.395619 Designable
      0.9514 0.9472 4.476804 Designable
      0.2203 0.2909 4.503866 Designable
      0.9692 0.9642 5.261598 Designable
      0.9007 0.893 5.884021 Designable
      0.675 0.7539 6.154639 Designable
      0.8754 0.8692 6.371134 Designable
      0.564 0.6339 6.587629 Designable
      0.6558 0.6441 6.641753 Designable
      0.9294 0.9293 6.939433 Designable
      0.6736 0.6471 6.966495 Designable
      0.6341 0.6328 8.157216 Designable
      0.951 0.9439 8.860825 Designable
      0.5498 0.736 9.726804 Designable
      0.7971 0.7809 10.295103 Designable
      0.0 0.005 11.188144 Designable
      0.918 0.9119 11.404639 Designable
      0.8214 0.8153 11.431701 Designable
      0.3246 0.4574 11.458763 Designable
      0.9274 0.9283 11.648196 Designable
      0.0208 0.0552 11.70232 Designable
      0.01 0.1277 11.70232 Designable
      0.0 0.0345 11.810567 Designable
      1.0 1.0 12.0 Designable
      0.8795 0.8708 12.0 Designable
      0.8313 0.875 12.0 Designable
      0.0399 0.0406 2.095361 Undesignable
      0.0 0.0 2.149485 Undesignable
      0.3441 0.369 2.826031 Undesignable
      0.0036 0.0082 2.988402 Undesignable
      0.4289 0.4091 3.150773 Undesignable
      0.0542 0.0651 3.340206 Undesignable
      0.0019 0.0016 3.800258 Undesignable
      0.0 0.0002 3.881443 Undesignable
      0.0052 0.0054 4.016753 Undesignable
      0.0539 0.0372 4.016753 Undesignable
      0.0507 0.09 6.912371 Undesignable
      0.0 0.0008 8.860825 Undesignable
      0.0 0.0 10.782216 Undesignable
      0.0 0.0 10.863402 Undesignable
      0.0 0.0 11.025773 Undesignable
      0.0 0.0001 11.783505 Undesignable
      0.4167 0.4108 11.918814 Undesignable
      0.0 0.0 12.0 Undesignable
      0.0004 0.0016 8.806701 Unknown
      0.0 0.0007 11.512887 Unknown
      0.0187 0.0782 12.0 Unknown
      };
      \addlegendentry{\hspace{-.45cm} \tiny Designable}
      \addlegendentry{\hspace{-.15cm} \tiny Undesignable}
      \addlegendentry{\hspace{-.6cm} \tiny Unknown}
      \addplot [black, dashed]
      table {%
        -0.1 -0.1
        1.1 1.1
      };
      \coordinate (spypoint) at (axis cs:1,0);
      \end{axis}
      % \spy [black] on (.655,.655) in node [] at (4.3,1.4);
      % \node at (.7,1.85) {\texttt{\#83}};
      % \node at (1.9,2.9) {\texttt{\#74}};
      % \node at (3.0,4.25) {\texttt{\#38}};

      % \node at (3.9,2.1) {\texttt{\#94}};

      % \begin{axis}[
      %   xmin=-0.07,xmax=0.2,
      %   ymin=-0.07,ymax=0.2,
      %   height=3.57cm,
      %   width=3.57cm,
      %   xshift=94pt,
      %   yshift=11.8pt,
      %   x tick style={color=black},
      %   y tick style={color=black},
      %   xtick pos=left,
      %   ytick pos=left,
      % ]
      % \end{axis}
    \end{tikzpicture} %
    % NED(x, y*) (original scale)
    % \begin{tikzpicture}
    %   \begin{axis}[%
    %   scatter/classes={%
    %       Designable={mark=x,draw=blue,opacity=0.4},
    %       Undesignable={mark=x,draw=red,opacity=0.4},
    %       Unknown={mark=x,draw=green!70!black,opacity=0.4}},
    %       xmin=-0.03, xmax=0.4,
    %       ymin=-0.03, ymax=0.4,
    %       xlabel={SAMFEO},
    %       ylabel={Sampling (Softmax)},
    %       title={(b) $\NED(\vecx, \vecystar)(\downarrow)$},
    %       y label style={at={(axis description cs:.08,.5)}},
    %       tick align=outside,
    %       tick pos=left,
    %       legend pos=north west,
    %       width=.32\textwidth,
    %       height=.32\textwidth,
    %   ]
    %   \addplot[scatter,only marks,%
    %       scatter src=explicit symbolic,
    %       scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
    %       visualization depends on={\thisrow{sizedata} \as\perpointmarksize}]%
    %     table[meta=label] {
    %       x y sizedata label
    %       0.0027 0.0027 1.5 Designable
    %       0.003 0.003 1.608247 Designable
    %       0.0546 0.0549 1.635309 Designable
    %       0.0013 0.001 1.878866 Designable
    %       0.0965 0.0965 1.987113 Designable
    %       0.0013 0.0013 2.014175 Designable
    %       0.0699 0.0658 2.122423 Designable
    %       0.0005 0.0003 2.149485 Designable
    %       0.0022 0.0022 2.149485 Designable
    %       0.1056 0.1176 2.149485 Designable
    %       0.0006 0.0006 2.203608 Designable
    %       0.0308 0.0308 2.257732 Designable
    %       0.0268 0.0269 2.311856 Designable
    %       0.0017 0.0018 2.393041 Designable
    %       0.0146 0.0156 2.393041 Designable
    %       0.011 0.0124 2.528351 Designable
    %       0.0802 0.0789 2.609536 Designable
    %       0.0137 0.0137 2.717784 Designable
    %       0.0315 0.0265 2.853093 Designable
    %       0.0016 0.0017 2.880155 Designable
    %       0.0005 0.0006 2.880155 Designable
    %       0.0014 0.0014 2.988402 Designable
    %       0.0008 0.0008 2.988402 Designable
    %       0.0216 0.0205 3.015464 Designable
    %       0.0085 0.0085 3.204897 Designable
    %       0.0121 0.0128 3.39433 Designable
    %       0.0085 0.0071 3.475515 Designable
    %       0.0515 0.059 3.556701 Designable
    %       0.001 0.001 3.664948 Designable
    %       0.0026 0.0025 3.773196 Designable
    %       0.0013 0.0009 3.800258 Designable
    %       0.0532 0.0562 3.800258 Designable
    %       0.0233 0.0181 3.82732 Designable
    %       0.0017 0.0017 3.908505 Designable
    %       0.0092 0.0076 3.908505 Designable
    %       0.0316 0.0333 3.908505 Designable
    %       0.0006 0.0006 3.935567 Designable
    %       0.0023 0.0025 3.935567 Designable
    %       0.002 0.0021 3.935567 Designable
    %       0.0095 0.0074 3.962629 Designable
    %       0.001 0.0012 3.989691 Designable
    %       0.0009 0.001 3.989691 Designable
    %       0.0032 0.0032 3.989691 Designable
    %       0.0433 0.0403 4.016753 Designable
    %       0.0259 0.0195 4.016753 Designable
    %       0.0008 0.0009 4.016753 Designable
    %       0.0028 0.0028 4.016753 Designable
    %       0.0132 0.0143 4.016753 Designable
    %       0.0706 0.08 4.152062 Designable
    %       0.0017 0.002 4.179124 Designable
    %       0.0006 0.0006 4.314433 Designable
    %       0.0113 0.0105 4.314433 Designable
    %       0.0014 0.0016 4.314433 Designable
    %       0.1529 0.0999 4.395619 Designable
    %       0.0016 0.0015 4.476804 Designable
    %       0.0656 0.0648 4.503866 Designable
    %       0.0006 0.0008 5.261598 Designable
    %       0.0012 0.0014 5.884021 Designable
    %       0.0088 0.0053 6.154639 Designable
    %       0.0032 0.0033 6.371134 Designable
    %       0.0131 0.0093 6.587629 Designable
    %       0.0088 0.0098 6.641753 Designable
    %       0.0007 0.0007 6.939433 Designable
    %       0.0064 0.0071 6.966495 Designable
    %       0.0051 0.0041 8.157216 Designable
    %       0.0004 0.0004 8.860825 Designable
    %       0.0079 0.004 9.726804 Designable
    %       0.0023 0.0026 10.295103 Designable
    %       0.1642 0.0527 11.188144 Designable
    %       0.0006 0.0006 11.404639 Designable
    %       0.0017 0.0017 11.431701 Designable
    %       0.0103 0.0096 11.458763 Designable
    %       0.0004 0.0004 11.648196 Designable
    %       0.0496 0.0323 11.70232 Designable
    %       0.0561 0.023 11.70232 Designable
    %       0.1692 0.0511 11.810567 Designable
    %       0.0 0.0 12.0 Designable
    %       0.0008 0.0007 12.0 Designable
    %       0.0027 0.0013 12.0 Designable
    %       0.0934 0.0876 2.095361 Undesignable
    %       0.3032 0.349 2.149485 Undesignable
    %       0.0244 0.0238 2.826031 Undesignable
    %       0.262 0.2981 2.988402 Undesignable
    %       0.0184 0.0187 3.150773 Undesignable
    %       0.0687 0.0769 3.340206 Undesignable
    %       0.0737 0.0832 3.800258 Undesignable
    %       0.2848 0.3234 3.881443 Undesignable
    %       0.1009 0.1526 4.016753 Undesignable
    %       0.0344 0.0367 4.016753 Undesignable
    %       0.0195 0.015 6.912371 Undesignable
    %       0.3187 0.0672 8.860825 Undesignable
    %       0.1452 0.1028 10.782216 Undesignable
    %       0.2325 0.1263 10.863402 Undesignable
    %       0.1391 0.0952 11.025773 Undesignable
    %       0.111 0.0316 11.783505 Undesignable
    %       0.0036 0.0038 11.918814 Undesignable
    %       0.118 0.0878 12.0 Undesignable
    %       0.0768 0.0738 8.806701 Unknown
    %       0.1415 0.1053 11.512887 Unknown
    %       0.0205 0.0128 12.0 Unknown
    %     };
    %     \addlegendentry{\hspace{-.45cm} \tiny Designable}
    %     \addlegendentry{\hspace{-.15cm} \tiny Undesignable}
    %     \addlegendentry{\hspace{-.6cm} \tiny Unknown}
    %     \addplot [black, dashed]
    %     table {%
    %       -0.1 -0.1
    %       1.1 1.1
    %     };
    %     \end{axis}
    %     \node at (3.1,3.1) {\texttt{\#61}};
    %     \node at (3.4,3.4) {\texttt{\#92}};
    %     \node at (3.6,3.6) {\texttt{\#57}};
    %     \node at (3.7,0.9) {\texttt{\#78}};
    %     \node at (2.9,1.5) {\texttt{\#96}};
    %     \node at (2.3 ,0.8) {\texttt{\#76}};
    %     \node at (1.9, 0.5) {\texttt{\#73}};
    %     \node at (1.4,0.3) {\texttt{\#91}};
    %   \end{tikzpicture}
    \begin{tikzpicture}
      \begin{axis}[%
      scatter/classes={%
          Designable={mark=x,draw=blue,opacity=0.4},
          Undesignable={mark=x,draw=red,opacity=0.4},
          Unknown={mark=x,draw=green!70!black,opacity=0.4}},
          xmin=-0.05, xmax=0.5,
          ymin=-0.05, ymax=0.5,
          xlabel={SAMFEO},
          ylabel={Sampling (Softmax)},
          title={(c) $\NED(\vecx, \vecystar)(\downarrow)$},
          y label style={at={(axis description cs:.08,.5)}},
          tick align=outside,
          tick pos=left,
          legend pos=north west,
          width=.30\textwidth,
          height=.30\textwidth,
      ]
      \addplot[scatter,only marks,%
          scatter src=explicit symbolic,
          scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
          visualization depends on={\thisrow{sizedata} \as\perpointmarksize}]%
        table[meta=label] {
          x y sizedata label
          0.0027 0.0027 1.5 Designable
          0.003 0.003 1.608247 Designable
          0.0546 0.0549 1.635309 Designable
          0.0013 0.001 1.878866 Designable
          0.0965 0.0965 1.987113 Designable
          0.0013 0.0013 2.014175 Designable
          0.0719 0.0658 2.122423 Designable
          0.0005 0.0003 2.149485 Designable
          0.0022 0.0023 2.149485 Designable
          0.1691 0.1415 2.149485 Designable
          0.0006 0.0006 2.203608 Designable
          0.031 0.031 2.257732 Designable
          0.0268 0.0269 2.311856 Designable
          0.0018 0.0019 2.393041 Designable
          0.0151 0.0184 2.393041 Designable
          0.011 0.0126 2.528351 Designable
          0.1044 0.104 2.609536 Designable
          0.0137 0.0137 2.717784 Designable
          0.0358 0.0276 2.853093 Designable
          0.0018 0.0017 2.880155 Designable
          0.0005 0.0006 2.880155 Designable
          0.0014 0.0014 2.988402 Designable
          0.0008 0.0008 2.988402 Designable
          0.0222 0.0339 3.015464 Designable
          0.0085 0.0088 3.204897 Designable
          0.0126 0.0128 3.39433 Designable
          0.0085 0.0073 3.475515 Designable
          0.0611 0.0592 3.556701 Designable
          0.001 0.0011 3.664948 Designable
          0.0027 0.0025 3.773196 Designable
          0.0013 0.001 3.800258 Designable
          0.0681 0.1081 3.800258 Designable
          0.0243 0.0193 3.82732 Designable
          0.0017 0.0018 3.908505 Designable
          0.0092 0.0092 3.908505 Designable
          0.0334 0.0411 3.908505 Designable
          0.0006 0.0006 3.935567 Designable
          0.0025 0.0032 3.935567 Designable
          0.0024 0.0023 3.935567 Designable
          0.0095 0.0078 3.962629 Designable
          0.001 0.0012 3.989691 Designable
          0.0009 0.0013 3.989691 Designable
          0.0049 0.0033 3.989691 Designable
          0.056 0.0403 4.016753 Designable
          0.0265 0.0205 4.016753 Designable
          0.0009 0.0009 4.016753 Designable
          0.0028 0.0028 4.016753 Designable
          0.019 0.0243 4.016753 Designable
          0.0843 0.0835 4.152062 Designable
          0.0019 0.0022 4.179124 Designable
          0.0006 0.0006 4.314433 Designable
          0.0113 0.0123 4.314433 Designable
          0.0015 0.0016 4.314433 Designable
          0.2021 0.1095 4.395619 Designable
          0.0016 0.0015 4.476804 Designable
          0.0806 0.0731 4.503866 Designable
          0.0006 0.0008 5.261598 Designable
          0.0012 0.0014 5.884021 Designable
          0.0088 0.0059 6.154639 Designable
          0.0032 0.0033 6.371134 Designable
          0.0157 0.01 6.587629 Designable
          0.0096 0.0102 6.641753 Designable
          0.0007 0.0007 6.939433 Designable
          0.0064 0.0074 6.966495 Designable
          0.0051 0.0046 8.157216 Designable
          0.0004 0.0005 8.860825 Designable
          0.0079 0.0043 9.726804 Designable
          0.0023 0.0029 10.295103 Designable
          0.4175 0.0554 11.188144 Designable
          0.0006 0.0006 11.404639 Designable
          0.0017 0.0017 11.431701 Designable
          0.0163 0.0096 11.458763 Designable
          0.0004 0.0004 11.648196 Designable
          0.0502 0.0339 11.70232 Designable
          0.0615 0.023 11.70232 Designable
          0.2385 0.0541 11.810567 Designable
          0.0 0.0 12.0 Designable
          0.0008 0.0008 12.0 Designable
          0.0028 0.0017 12.0 Designable
          0.1457 0.0876 2.095361 Undesignable
          0.3528 0.3528 2.149485 Undesignable
          0.0244 0.0239 2.826031 Undesignable
          0.4003 0.3349 2.988402 Undesignable
          0.0184 0.0187 3.150773 Undesignable
          0.0878 0.0769 3.340206 Undesignable
          0.0871 0.0901 3.800258 Undesignable
          0.395 0.4024 3.881443 Undesignable
          0.1738 0.1526 4.016753 Undesignable
          0.0423 0.0431 4.016753 Undesignable
          0.0305 0.0325 6.912371 Undesignable
          0.452 0.1232 8.860825 Undesignable
          0.2212 0.109 10.782216 Undesignable
          0.2478 0.1501 10.863402 Undesignable
          0.1968 0.1117 11.025773 Undesignable
          0.1281 0.0339 11.783505 Undesignable
          0.0036 0.0038 11.918814 Undesignable
          0.1217 0.1042 12.0 Undesignable
          0.0952 0.0822 8.806701 Unknown
          0.1728 0.1186 11.512887 Unknown
          0.0354 0.0136 12.0 Unknown
        };
        \addlegendentry{\hspace{-.45cm} \tiny Designable}
        \addlegendentry{\hspace{-.15cm} \tiny Undesignable}
        \addlegendentry{\hspace{-.6cm} \tiny Unknown}
        \addplot [black, dashed]
        table {%
          -0.1 -0.1
          1.1 1.1
        };
        \end{axis}
        % \node at (3.1,3.1) {\texttt{\#61}};
        % \node at (3.4,3.4) {\texttt{\#92}};
        % \node at (3.6,3.6) {\texttt{\#57}};
  
        \node at (3.3,0.95) {\texttt{\#78}};
        % \node at (2.9,1.5) {\texttt{\#96}};
  
        \node at (1.9 ,0.45) {\texttt{\#76}};
        \node at (1.9 ,0.87) {\texttt{\#99}};
        \node at (2.85, 0.6) {\texttt{\#73}};
        \node at (1.2,0.31) {\texttt{\#91}};
        
        % \node at (1.9 ,0.45) {\texttt{\#96}};
  
      \end{tikzpicture}
      % \begin{figure}[!h]
      %   \centering
      \\[6pt]
      % \caption{uMFE Venn Diagram}
      % \label{fig:umfe_venn}
      % \end{figure}

  % p(y* | x) (log scale)
  \hspace{-0.1cm}
  \begin{tikzpicture}
    [spy using outlines={rectangle, magnification=1.15, height=1.8cm, width=7.5cm , connect spies}]
    \begin{axis}[%
      scatter/classes={%
        Designable={mark=x,draw=blue,opacity=0.4},
        Undesignable={mark=x,draw=red,opacity=0.4},
        Unknown={mark=x,draw=green!70!black,opacity=0.4}
      },
      xmin=1e-56, xmax=50,
      ymax=50, ymin=1e-19,
      % ymin=1e-19, ymax=15,
      axis equal,
      xmode=log,
      ymode=log,
      xlabel={SAMFEO},
      ylabel={Sampling (Softmax)},
      title={(d) $p(\vecystar \mid \vecx)(\uparrow)$ (Log Scale)},
      xtick={1,1e-8,1e-16,1e-24,1e-32,1e-40,1e-48,1e-56,1e-64},
      ytick={1,1e-8,1e-16},
      % yticklabels = {1, $10^{-8}$, $10^{-16}$},
      % tick align=outside,
      tick pos=left,
      legend pos=north west,
      width=.81\textwidth,
      height=.35\textwidth,
      grid=both,
      major grid style={black!20},
      extra y ticks = {0.01, 0.001, 0.0001},
      extra tick style={major grid style={draw=black!20, dashed}},
      % extra y tick labels = {0.01, 0.001, 0.0001},
    ]
    \addplot[scatter,only marks,%
        scatter src=explicit symbolic,
        scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize},
        visualization depends on={\thisrow{sizedata} \as\perpointmarksize}]%
      table[meta=label] {
        x y sizedata label
        9.83827e-01 9.83827e-01 1.500000 Designable
        9.75944e-01 9.75944e-01 1.608247 Designable
        7.81811e-01 7.81351e-01 1.635309 Designable
        9.89399e-01 9.90440e-01 1.878866 Designable
        6.48336e-01 6.48336e-01 1.987113 Designable
        9.80877e-01 9.80877e-01 2.014175 Designable
        5.20014e-01 5.79512e-01 2.122423 Designable
        9.92996e-01 9.95882e-01 2.149485 Designable
        9.68665e-01 9.67272e-01 2.149485 Designable
        2.69546e-01 2.80656e-01 2.149485 Designable
        9.90126e-01 9.90190e-01 2.203608 Designable
        4.06524e-01 4.06489e-01 2.257732 Designable
        6.28382e-01 6.28130e-01 2.311856 Designable
        9.64080e-01 9.63624e-01 2.393041 Designable
        8.07100e-01 7.95488e-01 2.393041 Designable
        8.75337e-01 8.70538e-01 2.528351 Designable
        2.42848e-01 3.38883e-01 2.609536 Designable
        6.96141e-01 6.95803e-01 2.717784 Designable
        7.25998e-01 7.52181e-01 2.853093 Designable
        9.73593e-01 9.73039e-01 2.880155 Designable
        9.84659e-01 9.83291e-01 2.880155 Designable
        9.55421e-01 9.55421e-01 2.988402 Designable
        9.72679e-01 9.72682e-01 2.988402 Designable
        4.71733e-01 3.97594e-01 3.015464 Designable
        6.86409e-01 6.86884e-01 3.204897 Designable
        8.62581e-01 8.55301e-01 3.394330 Designable
        8.61070e-01 8.78183e-01 3.475515 Designable
        2.12783e-01 2.10743e-01 3.556701 Designable
        9.56848e-01 9.54475e-01 3.664948 Designable
        9.46078e-01 9.46820e-01 3.773196 Designable
        9.60136e-01 9.66676e-01 3.800258 Designable
        4.48752e-02 5.77244e-02 3.800258 Designable
        6.71933e-01 7.15125e-01 3.827320 Designable
        9.28384e-01 9.26622e-01 3.908505 Designable
        7.63116e-01 8.15827e-01 3.908505 Designable
        2.92713e-01 2.71875e-01 3.908505 Designable
        9.82503e-01 9.79991e-01 3.935567 Designable
        9.03515e-01 8.96158e-01 3.935567 Designable
        9.45561e-01 9.54708e-01 3.935567 Designable
        8.65550e-01 8.74500e-01 3.962629 Designable
        9.66589e-01 9.60429e-01 3.989691 Designable
        9.61956e-01 9.60003e-01 3.989691 Designable
        9.18371e-01 9.27976e-01 3.989691 Designable
        2.90226e-01 4.30626e-01 4.016753 Designable
        6.16766e-01 6.81105e-01 4.016753 Designable
        9.69049e-01 9.64916e-01 4.016753 Designable
        8.82718e-01 8.82666e-01 4.016753 Designable
        4.44578e-01 4.00149e-01 4.016753 Designable
        1.13526e-01 1.15118e-01 4.152062 Designable
        9.32089e-01 9.25477e-01 4.179124 Designable
        9.65663e-01 9.65077e-01 4.314433 Designable
        7.90173e-01 7.68437e-01 4.314433 Designable
        9.29291e-01 9.19806e-01 4.314433 Designable
        8.18839e-02 2.61761e-01 4.395619 Designable
        9.51383e-01 9.47224e-01 4.476804 Designable
        2.20287e-01 2.90868e-01 4.503866 Designable
        9.69200e-01 9.64168e-01 5.261598 Designable
        9.00696e-01 8.92993e-01 5.884021 Designable
        6.75048e-01 7.53914e-01 6.154639 Designable
        8.75424e-01 8.69164e-01 6.371134 Designable
        5.63961e-01 6.33945e-01 6.587629 Designable
        6.55789e-01 6.44137e-01 6.641753 Designable
        9.29393e-01 9.29259e-01 6.939433 Designable
        6.73563e-01 6.47120e-01 6.966495 Designable
        6.34126e-01 6.32792e-01 8.157216 Designable
        9.50987e-01 9.43922e-01 8.860825 Designable
        5.49783e-01 7.35974e-01 9.726804 Designable
        7.97147e-01 7.80865e-01 10.295103 Designable
        2.91778e-27 5.01422e-03 11.188144 Designable
        9.18004e-01 9.11926e-01 11.404639 Designable
        8.21417e-01 8.15286e-01 11.431701 Designable
        3.24610e-01 4.57433e-01 11.458763 Designable
        9.27360e-01 9.28308e-01 11.648196 Designable
        2.08333e-02 5.52234e-02 11.702320 Designable
        9.98257e-03 1.27692e-01 11.702320 Designable
        6.81794e-08 3.45375e-02 11.810567 Designable
        1.00000e+00 1.00000e+00 12.000000 Designable
        8.79458e-01 8.70837e-01 12.000000 Designable
        8.31330e-01 8.75013e-01 12.000000 Designable
        3.98575e-02 4.06369e-02 2.095361 Undesignable
        2.06121e-06 2.06121e-06 2.149485 Undesignable
        3.44103e-01 3.69006e-01 2.826031 Undesignable
        3.57452e-03 8.16450e-03 2.988402 Undesignable
        4.28898e-01 4.09145e-01 3.150773 Undesignable
        5.42317e-02 6.51461e-02 3.340206 Undesignable
        1.92971e-03 1.57768e-03 3.800258 Undesignable
        3.65898e-05 1.75079e-04 3.881443 Undesignable
        5.16183e-03 5.39284e-03 4.016753 Undesignable
        5.38908e-02 3.71911e-02 4.016753 Undesignable
        5.06772e-02 9.00406e-02 6.912371 Undesignable
        8.56825e-25 8.48871e-04 8.860825 Undesignable
        1.40270e-09 4.72044e-07 10.782216 Undesignable
        2.04785e-53 3.74063e-15 10.863402 Undesignable
        2.82247e-28 8.33988e-11 11.025773 Undesignable
        1.62834e-20 1.47887e-04 11.783505 Undesignable
        4.16691e-01 4.10819e-01 11.918814 Undesignable
        1.89622e-35 1.68218e-18 12.000000 Undesignable
        3.74322e-04 1.60162e-03 8.806701 Unknown
        5.27959e-09 7.36902e-04 11.512887 Unknown
        1.86954e-02 7.82297e-02 12.000000 Unknown
        % 0.5e-28 1.9 12.000000 Unknown
        % 0.25e-5 0.79e-5 12.000000 Unknown
      };
      \addlegendentry{\hspace{-.3cm}Designable}
      \addlegendentry{\hspace{.02cm}Undesignable}
      \addlegendentry{\hspace{-.45cm}Unknown}
      \addplot [black, dashed]
      table {%
        1e-30 1e-30
        100 100
      };
      % \addplot [black, dashed]
      % table {%
      %   1e-26 1e-26
      %   1e-16 1e-16
      % };
      \end{axis}

      % \spy [black, height=1.5cm, width=6.5cm] on (9.82,4.5) in node [] at (10.9,1.17);

      % log scale annotations
      \node at (6.6,2.3) {\texttt{\#99}};

      \node at (6.8,4.0) {\texttt{\#73}};
      \node at (7.45,3.9) {\texttt{\#78}};
      \node at (8.4,3.7) {\texttt{\#91}};

      % \node at (11.6,4.35) {\texttt{\#97}};
      \node at (11,4.2) {\texttt{\#76}};

      % \begin{axis}[
      %   xmin=0.5e-28,xmax=0.25e-5,
      %   ymin=0.79e-5,ymax=1.9,
      %   axis equal,
      %   height=2.8cm,
      %   width=6.6cm,
      %   xshift=262pt,
      %   yshift=88pt,
      %   x tick style={color=black},
      %   y tick style={color=black},
      %   xticklabel style = {yshift=-0.2cm},
      %   xmode=log,
      %   ymode=log,
      %   xtick pos=top,
      %   ytick pos=left,
      %   xtick={1e-8, 1e-14, 1e-20, 1e-26},
      %   ytick={0.1, 0.0001},
      %   yticklabels={0.1, 0.0001},
      %   tick align=outside,
      % ]
      % \end{axis}
    \end{tikzpicture}
  % }
  \caption{(a) Puzzles solved by Sampling, SAMFEO, and NEMO under the \UMFE criterion. (b), (c), and (d) Scatterplots of solutions designed by Sampling vs. SAMFEO for $p(\vecystar \mid \vecx)$, $\NED(\vecx, \vecystar)$, and $p(\vecystar \mid \vecx)$ in log scale. The marker size indicates the length of the puzzle.}
  \label{fig:xyplot}
\end{figure*}
